Comparison of three Statistical Classification Techniques for Maser Identification

We applied three statistical classification techniques - linear discriminant analysis (LDA), logistic regression and random forests - to three astronomical datasets associated with searches for interstellar masers. We compared the performance of these methods in identifying whether specific mid-infrared or millimetre continuum sources are likely to have associated interstellar masers. We also discuss the ease, or otherwise, with which the results of each classification technique can be interpreted. Non-parametric methods have the potential to make accurate predictions when there are complex relationships between critical parameters. We found that for the small datasets the parametric methods logistic regression and LDA performed best, for the largest dataset the non-parametric method of random forests performed with comparable accuracy to parametric techniques, rather than any significant improvement. This suggests that at least for the specific examples investigated here accuracy of the predictions obtained is not being limited by the use of parametric models. We also found that for LDA, transformation of the data to match a normal distribution in the input parameters led to big improvements in accuracy. The different classification techniques had significant overlap in their predictions, further astronomical observations will enable the accuracy of these predictions to be tested.

==> (inline-0) <==
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
   4 & G000.010$+$00.157 &    0.43   &    0.44   &    0.40   & \bf{0.60} \\ 
   5 & G000.016$-$00.017 & \bf{0.84} &    0.49   & \bf{0.64} &    0.42   \\ 
   7 & G000.020$+$00.033 & \bf{0.81} &    0.29   &    0.47   &    0.17   \\ 
   8 & G000.020$-$00.051 & \bf{0.92} & \bf{0.71} & \bf{0.75} &    0.45   \\ 
  18 & G000.052$+$00.027 & \bf{0.78} & \bf{0.72} & \bf{0.91} & \bf{0.64} \\ 
  20 & G000.054$-$00.209 & \bf{0.82} &    0.47   & \bf{0.77} &    0.31   \\ 
  22 & G000.066$-$00.079 & \bf{0.86} & \bf{0.87} & \bf{1.00} & \bf{0.76} \\ 
  24 & G000.070$+$00.175 & \bf{0.55} &    0.06   &    0.27   &    0.02   \\ 
  27 & G000.072$+$00.047 & \bf{0.60} &    0.27   &    0.37   &    0.15   \\ 
  32 & G000.094$-$00.109 & \bf{0.55} &    0.12   &    0.22   &    0.09   \\ 
  35 & G000.098$+$00.073 & \bf{0.55} &    0.12   &    0.06   &    0.11   \\ 
  38 & G000.104$-$00.005 & \bf{0.90} & \bf{0.73} & \bf{0.80} & \bf{0.80} \\ 
  39 & G000.106$-$00.085 & \bf{0.94} & \bf{0.96} & \bf{0.99} & \bf{0.76} \\ 
  41 & G000.110$+$00.001 & \bf{0.84} & \bf{0.77} & \bf{0.77} & \bf{0.76} \\ 
  43 & G000.118$+$00.085 & \bf{0.51} &    0.13   &    0.31   &    0.08   \\ 
  47 & G000.120$-$00.513 &    0.21   &    0.11   &    0.05   & \bf{0.54} \\ 
  48 & G000.122$-$00.113 & \bf{0.58} &    0.37   &    0.19   &    0.23   \\ 
  56 & G000.140$+$00.021 & \bf{0.87} &    0.20   & \bf{0.52} &    0.27   \\ 
  57 & G000.140$-$00.085 & \bf{0.83} &    0.43   & \bf{0.54} &    0.27   \\ 
  61 & G000.156$-$00.091 & \bf{0.85} &    0.29   & \bf{0.71} &    0.44   \\ 
  62 & G000.162$-$00.039 & \bf{0.56} &    0.23   &    0.38   &    0.16   \\ 
  72 & G000.184$-$00.003 & \bf{0.62} &    0.23   &    0.14   &    0.09   \\ 
  79 & G000.208$-$00.003 & \bf{0.71} & \bf{0.71} &    0.05   &    0.48   \\ 
  81 & G000.212$-$00.517 & \bf{0.93} & \bf{0.93} & \bf{0.97} & \bf{0.87} \\ 
  83 & G000.216$-$00.019 & \bf{0.79} &    0.13   &    0.34   &    0.10   \\ 
  84 & G000.216$-$00.045 & \bf{0.75} &    0.14   &    0.31   &    0.12   \\ 
  87 & G000.228$-$00.475 & \bf{0.61} &    0.15   & \bf{0.69} &    0.23   \\ 
  89 & G000.234$-$00.089 & \bf{0.54} &    0.11   &    0.31   &    0.03   \\ 
  91 & G000.246$-$00.043 & \bf{0.72} &    0.30   &    0.18   &    0.27   \\ 
  96 & G000.254$+$00.013 & \bf{0.96} & \bf{0.99} & \bf{1.00} & \bf{0.88} \\ 
  99 & G000.262$+$00.027 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{0.98} \\ 
 102 & G000.274$-$00.085 & \bf{0.60} &    0.09   &    0.13   &    0.16   \\ 
 103 & G000.278$-$00.063 & \bf{0.58} &    0.10   & \bf{0.51} &    0.17   \\ 
 106 & G000.282$-$00.481 & \bf{0.64} & \bf{0.62} & \bf{0.80} & \bf{0.71} \\ 
 109 & G000.292$-$00.025 & \bf{0.58} &    0.12   &    0.25   &    0.03   \\ 
 112 & G000.296$+$00.043 & \bf{0.86} & \bf{0.78} &    0.50   & \bf{0.75} \\ 
 115 & G000.318$-$00.101 & \bf{0.72} &    0.18   &    0.42   &    0.13   \\ 
 116 & G000.320$-$00.201 & \bf{0.86} & \bf{1.00} & \bf{0.99} & \bf{0.99} \\ 
 123 & G000.332$-$00.011 & \bf{0.61} &    0.08   & \bf{0.60} &    0.09   \\ 
 124 & G000.332$-$00.075 & \bf{0.76} &    0.22   & \bf{0.56} &    0.22   \\ 
 126 & G000.338$+$00.097 & \bf{0.52} &    0.16   &    0.24   &    0.05   \\ 
 127 & G000.340$+$00.053 & \bf{0.71} & \bf{0.74} & \bf{0.85} & \bf{0.73} \\ 
 130 & G000.368$-$00.083 & \bf{0.59} &    0.28   &    0.26   &    0.09   \\ 
 135 & G000.378$+$00.041 & \bf{0.96} & \bf{1.00} & \bf{0.56} & \bf{0.97} \\ 
 141 & G000.394$-$00.083 & \bf{0.59} &    0.06   &    0.29   &    0.06   \\ 
 148 & G000.412$-$00.503 &    0.44   & \bf{0.77} &    0.34   & \bf{0.79} \\ 
 149 & G000.414$+$00.051 & \bf{0.86} &    0.39   & \bf{0.97} & \bf{0.71} \\ 
 168 & G000.472$+$00.019 & \bf{0.94} & \bf{0.77} &    0.03   & \bf{0.57} \\ 
 170 & G000.482$-$00.005 & \bf{0.95} & \bf{1.00} & \bf{1.00} & \bf{0.97} \\ 
 171 & G000.492$-$00.111 & \bf{0.58} &    0.18   &    0.37   &    0.27   \\ 
 173 & G000.498$+$00.017 & \bf{0.78} & \bf{0.89} & \bf{0.82} & \bf{0.87} \\ 
 175 & G000.500$+$00.187 &    0.29   & \bf{0.58} &    0.09   & \bf{0.60} \\ 
 186 & G000.530$+$00.181 & \bf{0.89} & \bf{0.98} & \bf{0.75} & \bf{0.90} \\ 
 190 & G000.546$-$00.003 & \bf{0.92} & \bf{0.70} &    0.46   &    0.41   \\ 
 193 & G000.558$-$00.067 & \bf{0.53} &    0.16   &    0.38   &    0.14   \\
 196 & G000.572$+$00.023 & \bf{0.68} &    0.07   &    0.38   &    0.10   \\ 
 199 & G000.586$-$00.125 & \bf{0.56} &    0.07   &    0.14   &    0.13   \\ 
 203 & G000.590$+$00.007 & \bf{0.66} &    0.40   &    0.13   &    0.21   \\ 
 206 & G000.598$-$00.113 & \bf{0.59} &    0.17   &    0.07   &    0.49   \\ 
 207 & G000.606$-$00.033 & \bf{0.86} &    0.01   &    0.38   &    0.16   \\  \hline
\end{tabular}
\label{tab:pred}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
 209 & G000.608$+$00.001 & \bf{0.83} &    0.40   &    0.08   &    0.13   \\ 
 211 & G000.610$-$00.057 & \bf{0.95} & \bf{0.99} & \bf{0.67} & \bf{0.96} \\ 
 218 & G000.630$-$00.095 & \bf{0.85} &    0.24   &    0.18   & \bf{0.73} \\ 
 222 & G000.648$+$00.027 & \bf{0.90} &    0.00   &    0.01   &    0.42   \\ 
 223 & G000.656$-$00.045 & \bf{0.77} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
 225 & G000.670$-$00.141 & \bf{0.88} &    0.01   &    0.21   &    0.30   \\ 
 226 & G000.674$-$00.097 & \bf{0.91} &    0.09   &    0.36   & \bf{0.66} \\ 
 227 & G000.680$-$00.029 & \bf{0.94} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
 228 & G000.684$-$00.169 & \bf{0.65} &    0.03   &    0.08   &    0.14   \\ 
 229 & G000.686$-$00.111 & \bf{0.84} & \bf{0.90} &    0.09   & \bf{0.60} \\ 
 237 & G000.738$-$00.051 & \bf{0.90} & \bf{0.86} &    0.17   &    0.48   \\ 
 238 & G000.738$-$00.093 & \bf{0.84} &    0.10   & \bf{0.66} &    0.43   \\ 
 239 & G000.738$-$00.157 & \bf{0.59} &    0.18   & \bf{0.60} &    0.12   \\ 
 241 & G000.748$+$00.017 & \bf{0.76} &    0.17   &    0.15   &    0.08   \\ 
 244 & G000.760$-$00.069 & \bf{0.78} &    0.00   &    0.07   &    0.16   \\ 
 245 & G000.762$+$00.013 & \bf{0.68} &    0.04   &    0.10   &    0.01   \\ 
 249 & G000.772$-$00.109 & \bf{0.67} &    0.22   &    0.08   &    0.18   \\ 
 250 & G000.772$-$00.251 & \bf{0.75} & \bf{0.54} & \bf{0.80} & \bf{0.69} \\ 
 251 & G000.776$-$00.187 & \bf{0.70} &    0.31   &    0.44   &    0.24   \\ 
 258 & G000.798$-$00.156 & \bf{0.51} &    0.38   &    0.40   &    0.22   \\ 
 260 & G000.802$-$00.098 & \bf{0.82} &    0.25   & \bf{0.60} &    0.13   \\ 
 261 & G000.812$+$00.024 & \bf{0.59} &    0.05   &    0.35   &    0.03   \\ 
 263 & G000.826$-$00.212 & \bf{0.89} & \bf{0.58} & \bf{0.55} & \bf{0.51} \\ 
 266 & G000.834$-$00.152 & \bf{0.84} &    0.06   & \bf{0.72} &    0.19   \\ 
 268 & G000.836$-$00.200 & \bf{0.74} &    0.05   &    0.16   &    0.09   \\ 
 269 & G000.840$+$00.184 & \bf{0.68} & \bf{0.86} &    0.26   & \bf{0.82} \\ 
 277 & G000.862$-$00.054 & \bf{0.70} &    0.19   &    0.46   & \bf{0.62} \\ 
 280 & G000.868$-$00.040 & \bf{0.72} &    0.00   &    0.02   &    0.02   \\ 
 285 & G000.886$-$00.036 & \bf{0.77} &    0.44   &    0.09   & \bf{0.78} \\ 
 296 & G000.906$-$00.022 & \bf{0.52} &    0.26   &    0.10   &    0.33   \\ 
 317 & G000.950$-$00.080 & \bf{0.59} &    0.00   &    0.28   &    0.01   \\ 
 346 & G001.010$-$00.240 & \bf{0.82} & \bf{0.94} & \bf{0.77} & \bf{0.92} \\ 
 349 & G001.020$-$00.122 & \bf{0.50} &    0.05   &    0.35   &    0.02   \\ 
 350 & G001.024$+$00.068 & \bf{0.53} &    0.05   &    0.23   &    0.01   \\ 
 367 & G001.092$-$00.030 & \bf{0.65} &    0.01   &    0.34   &    0.06   \\ 
 377 & G001.128$-$00.108 & \bf{0.66} & \bf{1.00} & \bf{0.98} & \bf{0.98} \\ 
 390 & G001.150$-$00.126 &    0.40   &    0.30   &    0.05   & \bf{0.60} \\ 
 408 & G001.194$-$00.074 & \bf{0.55} &    0.17   &    0.33   &    0.12   \\ 
 427 & G001.234$+$00.056 & \bf{0.56} &    0.23   &    0.49   &    0.20   \\ 
 471 & G001.320$-$00.142 & \bf{0.55} &    0.12   &    0.28   &    0.08   \\ 
 481 & G001.338$+$00.096 & \bf{0.52} &    0.17   &    0.41   &    0.14   \\ 
 489 & G001.354$+$00.260 & \bf{0.53} &    0.16   & \bf{0.64} &    0.08   \\ 
 513 & G001.406$+$00.328 &    0.14   &    0.12   &    0.05   & \bf{0.77} \\ 
 536 & G001.476$+$00.040 & \bf{0.58} &    0.12   &    0.34   &    0.04   \\ 
 548 & G001.518$-$00.194 &    0.27   &    0.15   & \bf{0.53} &    0.15   \\ 
 572 & G001.600$+$00.022 & \bf{0.72} &    0.09   &    0.43   &    0.37   \\ 
 578 & G001.610$-$00.172 & \bf{0.63} &    0.14   & \bf{0.58} &    0.09   \\ 
 585 & G001.652$-$00.066 & \bf{0.67} &    0.07   & \bf{0.79} &    0.17   \\ 
 596 & G001.676$-$00.130 & \bf{0.56} &    0.12   &    0.27   &    0.07   \\ 
 603 & G001.696$-$00.386 & \bf{0.57} &    0.29   &    0.30   &    0.25   \\ 
 604 & G001.698$-$00.366 & \bf{0.68} &    0.27   & \bf{0.52} &    0.24   \\ 
 612 & G001.734$-$00.412 & \bf{0.73} &    0.21   & \bf{0.66} &    0.39   \\ 
 663 & G002.144$+$00.006 & \bf{0.54} &    0.50   &    0.15   &    0.42   \\ 
 700 & G002.444$+$00.126 &    0.29   &    0.48   &    0.37   & \bf{0.55} \\ 
 723 & G002.534$+$00.198 & \bf{0.56} & \bf{0.60} & \bf{0.55} & \bf{0.60} \\ 
 735 & G002.616$+$00.132 & \bf{0.83} & \bf{0.74} &    0.34   & \bf{0.68} \\ 
 834 & G003.094$+$00.164 & \bf{0.67} &    0.28   & \bf{0.52} &    0.24   \\ 
 920 & G003.310$-$00.402 & \bf{0.89} & \bf{0.61} & \bf{0.73} & \bf{0.66} \\ 
 929 & G003.350$-$00.080 & \bf{0.65} & \bf{0.99} & \bf{0.56} & \bf{0.99} \\ 
 937 & G003.410$+$00.880 & \bf{0.51} &    0.35   &    0.13   &    0.17   \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
 946 & G003.438$-$00.352 & \bf{0.95} & \bf{1.00} & \bf{0.98} & \bf{0.99} \\ 
 986 & G003.910$-$00.002 & \bf{0.61} &    0.33   &    0.10   &    0.24   \\ 
 987 & G003.932$-$00.008 & \bf{0.64} &    0.11   &    0.09   &    0.10   \\ 
1018 & G004.418$+$00.124 &    0.43   & \bf{0.51} &    0.13   & \bf{0.89} \\ 
1020 & G004.434$+$00.126 & \bf{0.91} & \bf{0.95} & \bf{0.59} & \bf{0.89} \\ 
1039 & G004.681$+$00.277 & \bf{0.67} & \bf{0.55} &    0.15   &    0.49   \\ 
1060 & G004.885$-$00.171 &    0.06   &    0.30   &    0.04   & \bf{0.58} \\ 
1114 & G005.621$-$00.081 &    0.36   & \bf{0.66} &    0.29   & \bf{0.86} \\ 
1116 & G005.641$+$00.239 & \bf{0.96} & \bf{0.99} & \bf{0.96} & \bf{0.95} \\ 
1129 & G005.833$-$00.511 & \bf{0.75} &    0.39   & \bf{0.72} & \bf{0.62} \\ 
1130 & G005.837$-$00.397 &    0.28   &    0.25   & \bf{0.53} &    0.22   \\ 
1135 & G005.883$-$00.357 & \bf{0.54} & \bf{0.51} &    0.23   &    0.17   \\ 
1136 & G005.887$-$00.391 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
1138 & G005.897$-$00.319 & \bf{0.79} & \bf{0.70} &    0.37   & \bf{0.50} \\ 
1140 & G005.901$-$00.443 & \bf{0.99} & \bf{1.00} & \bf{0.99} & \bf{0.99} \\ 
1141 & G005.903$-$00.429 & \bf{0.99} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
1142 & G005.911$-$00.543 & \bf{0.70} &    0.31   &    0.18   &    0.24   \\ 
1175 & G006.191$-$00.359 & \bf{0.97} & \bf{1.00} & \bf{0.93} & \bf{0.96} \\ 
1188 & G006.249$-$00.123 & \bf{0.69} &    0.45   &    0.13   &    0.28   \\ 
1216 & G006.553$-$00.097 & \bf{0.93} & \bf{0.98} & \bf{0.87} & \bf{0.95} \\ 
1240 & G006.799$-$00.255 & \bf{0.99} & \bf{1.00} & \bf{0.93} & \bf{0.98} \\ 
1250 & G006.919$-$00.225 & \bf{0.87} & \bf{0.64} & \bf{0.61} & \bf{0.64} \\ 
1269 & G007.167$+$00.133 &    0.22   &    0.33   &    0.14   & \bf{0.64} \\ 
1281 & G007.269$-$00.529 & \bf{0.59} & \bf{0.64} &    0.33   & \bf{0.51} \\ 
1286 & G007.289$-$00.529 &    0.14   &    0.29   &    0.13   & \bf{0.58} \\ 
1305 & G007.475$+$00.061 & \bf{0.85} & \bf{0.96} & \bf{0.81} & \bf{0.83} \\ 
1314 & G007.632$-$00.110 &    0.48   & \bf{0.68} &    0.11   & \bf{0.77} \\ 
1316 & G007.636$-$00.194 & \bf{0.61} &    0.13   &    0.09   &    0.19   \\ 
1326 & G007.992$-$00.268 & \bf{0.96} & \bf{0.96} & \bf{0.76} & \bf{0.91} \\ 
1337 & G008.141$+$00.224 & \bf{0.75} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
1347 & G008.282$+$00.164 & \bf{0.55} &    0.10   &    0.11   &    0.05   \\ 
1354 & G008.352$-$00.318 &    0.10   &    0.49   &    0.35   & \bf{0.62} \\ 
1358 & G008.400$-$00.290 & \bf{0.69} & \bf{0.70} &    0.44   & \bf{0.64} \\ 
1359 & G008.407$-$00.350 & \bf{0.71} & \bf{0.54} & \bf{0.60} & \bf{0.64} \\ 
1366 & G008.506$-$00.280 &    0.19   &    0.14   &    0.07   & \bf{0.66} \\ 
1377 & G008.670$-$00.356 & \bf{0.95} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
1383 & G008.734$-$00.364 & \bf{0.60} &    0.34   &    0.34   &    0.24   \\ 
1399 & G008.874$-$00.494 & \bf{0.56} &    0.14   &    0.24   &    0.11   \\ 
1421 & G009.620$+$00.194 & \bf{0.95} & \bf{1.00} & \bf{0.99} & \bf{1.00} \\ 
1435 & G009.986$-$00.030 & \bf{0.50} & \bf{0.65} &    0.13   &    0.42   \\ 
1452 & G010.134$-$00.376 & \bf{0.57} &    0.41   &    0.19   & \bf{0.84} \\ 
1454 & G010.150$-$00.408 & \bf{0.60} &    0.32   &    0.16   &    0.24   \\ 
1455 & G010.152$-$00.344 & \bf{0.73} & \bf{1.00} & \bf{0.62} & \bf{0.98} \\ 
1456 & G010.166$-$00.360 & \bf{0.83} & \bf{0.99} & \bf{0.99} & \bf{0.93} \\ 
1459 & G010.192$-$00.390 & \bf{0.59} & \bf{0.60} &    0.08   &    0.41   \\ 
1462 & G010.204$-$00.348 & \bf{0.71} & \bf{0.75} &    0.16   & \bf{0.62} \\ 
1465 & G010.212$-$00.310 & \bf{0.69} &    0.20   &    0.04   &    0.44   \\ 
1474 & G010.286$-$00.120 & \bf{0.83} & \bf{0.91} & \bf{1.00} & \bf{0.80} \\ 
1476 & G010.300$-$00.148 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
1480 & G010.324$-$00.162 & \bf{0.98} & \bf{1.00} & \bf{0.99} & \bf{0.88} \\ 
1483 & G010.343$-$00.144 & \bf{0.78} & \bf{0.99} & \bf{0.73} & \bf{0.94} \\ 
1495 & G010.446$-$00.018 & \bf{0.82} & \bf{0.80} &    0.22   & \bf{0.63} \\ 
1507 & G010.625$-$00.338 & \bf{0.56} & \bf{0.96} & \bf{0.70} & \bf{0.96} \\ 
1518 & G010.681$-$00.028 &    0.23   & \bf{0.55} &    0.27   & \bf{0.70} \\ 
1562 & G010.973$-$00.094 &    0.26   &    0.27   &    0.29   & \bf{0.59} \\ 
1566 & G010.989$-$00.084 & \bf{0.51} &    0.25   &    0.26   &    0.19   \\ 
1574 & G011.035$+$00.062 &    0.22   &    0.30   &    0.26   & \bf{0.52} \\ 
1584 & G011.083$-$00.536 &    0.34   &    0.45   & \bf{0.55} &    0.46   \\ 
1590 & G011.111$-$00.398 & \bf{0.67} & \bf{0.80} & \bf{0.65} & \bf{0.75} \\ 
1655 & G011.904$-$00.140 & \bf{0.85} & \bf{0.88} & \bf{0.63} & \bf{0.74} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
1659 & G011.947$-$00.036 & \bf{0.60} & \bf{0.90} &    0.34   & \bf{0.96} \\ 
1676 & G012.113$-$00.128 & \bf{0.65} &    0.22   &    0.08   &    0.17   \\ 
1683 & G012.209$-$00.104 & \bf{0.96} & \bf{1.00} & \bf{0.76} & \bf{0.99} \\ 
1684 & G012.215$-$00.118 & \bf{0.85} & \bf{0.89} &    0.01   & \bf{0.53} \\ 
1708 & G012.403$-$00.466 &    0.38   & \bf{0.52} &    0.41   &    0.48   \\ 
1710 & G012.419$+$00.506 & \bf{0.96} & \bf{1.00} & \bf{0.99} & \bf{0.98} \\ 
1747 & G012.681$-$00.182 & \bf{0.87} & \bf{0.99} & \bf{1.00} & \bf{0.96} \\ 
1758 & G012.721$-$00.216 & \bf{0.91} & \bf{0.91} & \bf{0.61} & \bf{0.85} \\ 
1762 & G012.739$-$00.102 &    0.15   &    0.25   & \bf{0.51} &    0.30   \\ 
1771 & G012.773$+$00.334 & \bf{0.91} & \bf{0.81} & \bf{0.79} & \bf{0.67} \\ 
1780 & G012.809$-$00.200 & \bf{0.93} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
1792 & G012.853$-$00.226 & \bf{0.79} & \bf{0.97} &    0.18   & \bf{0.91} \\ 
1796 & G012.861$-$00.272 & \bf{0.57} & \bf{0.88} &    0.21   & \bf{0.61} \\ 
1801 & G012.879$-$00.288 & \bf{0.53} &    0.37   &    0.10   &    0.40   \\ 
1804 & G012.891$-$00.224 & \bf{0.65} &    0.28   &    0.16   & \bf{0.61} \\ 
1805 & G012.895$-$00.282 & \bf{0.62} &    0.39   &    0.09   &    0.37   \\ 
1810 & G012.909$-$00.260 & \bf{0.77} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
1813 & G012.917$-$00.334 & \bf{0.66} &    0.39   &    0.29   &    0.44   \\ 
1833 & G012.999$-$00.358 & \bf{0.67} & \bf{0.84} & \bf{0.54} & \bf{0.77} \\ 
1869 & G013.211$-$00.142 & \bf{0.98} & \bf{0.98} & \bf{0.95} & \bf{0.82} \\ 
1871 & G013.217$+$00.036 & \bf{0.76} &    0.23   & \bf{0.84} &    0.26   \\ 
1876 & G013.245$-$00.084 & \bf{0.93} & \bf{0.94} & \bf{0.59} & \bf{0.88} \\ 
1883 & G013.275$-$00.336 & \bf{0.56} &    0.12   &    0.36   &    0.04   \\ 
1894 & G013.333$-$00.038 & \bf{0.51} &    0.28   &    0.25   &    0.43   \\ 
1905 & G013.387$+$00.066 &    0.28   & \bf{0.54} &    0.36   &    0.48   \\ 
1954 & G013.874$+$00.281 & \bf{0.97} & \bf{1.00} & \bf{1.00} & \bf{0.98} \\ 
1974 & G013.971$-$00.411 &    0.28   &    0.30   &    0.05   & \bf{0.62} \\ 
1984 & G014.012$-$00.175 &    0.40   & \bf{0.55} &    0.17   &    0.36   \\ 
1985 & G014.016$-$00.133 & \bf{0.57} & \bf{0.52} & \bf{0.64} & \bf{0.60} \\ 
1995 & G014.089$-$00.557 & \bf{0.52} &    0.41   &    0.15   & \bf{0.85} \\ 
1997 & G014.102$+$00.087 & \bf{0.79} & \bf{0.93} &    0.45   & \bf{0.85} \\ 
2007 & G014.181$-$00.529 & \bf{0.66} & \bf{0.59} &    0.14   & \bf{0.57} \\ 
2009 & G014.183$-$00.503 & \bf{0.74} &    0.21   &    0.24   &    0.40   \\ 
2011 & G014.194$-$00.193 & \bf{0.62} & \bf{0.96} & \bf{0.70} & \bf{0.91} \\ 
2016 & G014.227$-$00.513 & \bf{0.93} & \bf{1.00} & \bf{0.88} & \bf{0.96} \\ 
2019 & G014.244$-$00.071 & \bf{0.78} & \bf{0.88} & \bf{0.67} & \bf{0.81} \\ 
2027 & G014.327$-$00.533 & \bf{0.55} &    0.31   &    0.11   &    0.11   \\ 
2050 & G014.466$-$00.089 & \bf{0.76} &    0.48   &    0.27   &    0.43   \\ 
2051 & G014.474$-$00.007 & \bf{0.60} &    0.27   &    0.44   &    0.14   \\ 
2054 & G014.492$-$00.139 & \bf{0.80} & \bf{0.77} & \bf{0.51} & \bf{0.67} \\ 
2072 & G014.606$+$00.012 & \bf{0.51} & \bf{0.89} & \bf{0.75} & \bf{0.95} \\ 
2081 & G014.633$-$00.574 & \bf{0.90} & \bf{1.00} & \bf{0.98} & \bf{0.95} \\ 
2082 & G014.634$+$00.308 & \bf{0.67} & \bf{0.72} &    0.46   & \bf{0.68} \\ 
2101 & G014.736$-$00.102 &    0.02   &    0.05   &    0.10   & \bf{0.59} \\ 
2106 & G014.760$-$00.180 &    0.13   &    0.27   &    0.06   & \bf{0.56} \\ 
2136 & G014.918$+$00.068 &    0.36   & \bf{0.51} &    0.23   &    0.49   \\ 
2146 & G014.973$-$00.746 & \bf{0.56} &    0.18   &    0.09   & \bf{0.89} \\ 
2147 & G014.983$-$00.692 & \bf{0.85} & \bf{1.00} & \bf{0.96} & \bf{0.98} \\ 
2150 & G014.991$-$00.738 & \bf{0.89} & \bf{0.91} & \bf{0.73} & \bf{0.70} \\ 
2151 & G015.004$+$00.010 & \bf{0.71} &    0.24   &    0.07   &    0.15   \\ 
2152 & G015.013$-$00.674 & \bf{0.79} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
2153 & G015.021$-$00.620 & \bf{0.85} & \bf{0.99} &    0.24   & \bf{0.77} \\ 
2155 & G015.031$-$00.670 & \bf{0.82} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
2156 & G015.031$-$00.746 & \bf{0.59} & \bf{0.68} &    0.25   & \bf{0.93} \\ 
2157 & G015.045$-$00.650 & \bf{0.89} & \bf{0.94} &    0.00   & \bf{0.97} \\ 
2159 & G015.057$-$00.624 & \bf{0.83} & \bf{0.91} &    0.44   & \bf{0.56} \\ 
2162 & G015.079$-$00.604 & \bf{0.69} & \bf{0.52} &    0.43   & \bf{0.74} \\ 
2165 & G015.093$-$00.676 & \bf{0.83} &    0.36   &    0.36   & \bf{0.84} \\ 
2167 & G015.095$-$00.710 & \bf{0.99} & \bf{0.99} &    0.22   & \bf{0.79} \\ 
2168 & G015.097$-$00.734 & \bf{0.84} & \bf{0.65} & \bf{0.73} & \bf{0.70} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
2169 & G015.099$-$00.558 & \bf{0.55} &    0.43   &    0.30   &    0.33   \\ 
2170 & G015.099$-$00.600 & \bf{0.82} &    0.43   &    0.42   &    0.30   \\ 
2171 & G015.101$-$00.656 & \bf{0.90} & \bf{0.94} & \bf{0.64} & \bf{0.80} \\ 
2181 & G015.137$-$00.674 & \bf{0.85} & \bf{0.66} & \bf{0.73} &    0.35   \\ 
2184 & G015.153$-$00.660 & \bf{0.64} & \bf{0.67} &    0.17   &    0.30   \\ 
2189 & G015.182$-$00.158 &    0.26   &    0.47   &    0.33   & \bf{0.67} \\ 
2190 & G015.195$-$00.628 & \bf{0.94} & \bf{1.00} & \bf{0.71} & \bf{0.96} \\ 
2191 & G015.201$-$00.442 & \bf{0.56} & \bf{0.54} & \bf{0.50} & \bf{0.55} \\ 
2193 & G015.205$-$00.626 & \bf{0.82} &    0.14   & \bf{0.89} & \bf{0.57} \\ 
2195 & G015.234$-$00.612 & \bf{0.74} &    0.39   &    0.37   & \bf{0.88} \\ 
2198 & G015.250$-$00.602 & \bf{0.68} &    0.48   &    0.05   & \bf{0.67} \\ 
2224 & G015.557$-$00.463 &    0.23   & \bf{0.55} &    0.23   & \bf{0.67} \\ 
2234 & G015.665$-$00.499 & \bf{0.64} & \bf{0.62} &    0.34   & \bf{0.59} \\ 
2248 & G016.144$+$00.009 & \bf{0.63} &    0.17   &    0.11   &    0.15   \\ 
2274 & G016.362$-$00.355 &    0.20   &    0.03   &    0.05   & \bf{0.51} \\ 
2275 & G016.364$-$00.209 & \bf{0.86} & \bf{0.92} & \bf{0.97} & \bf{0.84} \\ 
2311 & G016.821$-$00.344 & \bf{0.66} & \bf{0.75} &    0.46   & \bf{0.62} \\ 
2312 & G016.832$+$00.080 & \bf{0.67} &    0.40   &    0.13   &    0.31   \\ 
2320 & G016.926$+$00.298 &    0.22   &    0.05   &    0.06   & \bf{0.53} \\ 
2325 & G016.946$-$00.074 &    0.36   & \bf{0.78} &    0.11   & \bf{0.86} \\ 
2343 & G017.366$-$00.034 &    0.26   &    0.07   &    0.05   & \bf{0.59} \\ 
2351 & G017.638$+$00.154 & \bf{0.95} & \bf{1.00} & \bf{0.98} & \bf{0.98} \\ 
2365 & G018.091$-$00.302 & \bf{0.71} &    0.23   & \bf{0.60} &    0.17   \\ 
2375 & G018.150$-$00.286 & \bf{0.84} & \bf{0.94} &    0.43   & \bf{0.70} \\ 
2377 & G018.173$-$00.298 & \bf{0.54} & \bf{0.62} &    0.45   & \bf{0.57} \\ 
2386 & G018.260$-$00.246 & \bf{0.55} &    0.36   & \bf{0.82} &    0.48   \\ 
2387 & G018.277$-$00.262 & \bf{0.52} & \bf{0.76} &    0.14   & \bf{0.82} \\ 
2388 & G018.302$-$00.390 & \bf{0.97} & \bf{1.00} & \bf{0.99} & \bf{0.98} \\ 
2396 & G018.462$-$00.002 & \bf{0.85} & \bf{0.99} &    0.35   & \bf{0.91} \\ 
2424 & G018.608$-$00.074 &    0.19   & \bf{0.55} &    0.21   & \bf{0.70} \\ 
2430 & G018.655$-$00.060 & \bf{0.78} & \bf{0.76} &    0.44   & \bf{0.72} \\ 
2431 & G018.666$+$00.032 &    0.26   &    0.30   & \bf{0.56} & \bf{0.57} \\ 
2442 & G018.738$-$00.225 & \bf{0.90} & \bf{0.96} & \bf{0.83} & \bf{0.92} \\ 
2455 & G018.830$-$00.483 & \bf{0.84} &    0.38   & \bf{0.96} & \bf{0.56} \\ 
2456 & G018.834$-$00.299 &    0.33   &    0.38   &    0.14   & \bf{0.58} \\ 
2510 & G019.077$-$00.287 & \bf{0.86} & \bf{1.00} & \bf{0.93} & \bf{0.97} \\ 
2561 & G019.364$-$00.031 & \bf{0.91} & \bf{0.93} & \bf{0.91} & \bf{0.89} \\ 
2573 & G019.474$+$00.171 & \bf{0.94} & \bf{1.00} & \bf{0.67} & \bf{0.99} \\ 
2601 & G019.609$-$00.233 & \bf{0.98} & \bf{1.00} & \bf{0.97} & \bf{1.00} \\ 
2602 & G019.612$-$00.137 &    0.38   & \bf{0.70} &    0.34   & \bf{0.76} \\ 
2603 & G019.614$-$00.257 & \bf{0.63} & \bf{0.62} &    0.45   & \bf{0.56} \\ 
2612 & G019.702$-$00.263 & \bf{0.72} & \bf{0.65} &    0.28   & \bf{0.61} \\ 
2619 & G019.756$-$00.129 &    0.16   & \bf{0.54} &    0.28   & \bf{0.57} \\ 
2673 & G020.366$-$00.011 &    0.07   &    0.39   &    0.16   & \bf{0.59} \\ 
2718 & G020.734$-$00.059 & \bf{0.82} & \bf{0.93} &    0.29   & \bf{0.90} \\ 
2720 & G020.750$-$00.091 & \bf{0.80} & \bf{0.81} & \bf{0.54} & \bf{0.86} \\ 
2722 & G020.763$-$00.059 & \bf{0.53} &    0.46   &    0.10   &    0.31   \\ 
2741 & G020.984$+$00.097 &    0.30   &    0.23   & \bf{0.61} &    0.16   \\ 
2784 & G021.385$-$00.253 & \bf{0.60} & \bf{0.88} &    0.28   & \bf{0.89} \\ 
2788 & G021.423$-$00.541 & \bf{0.76} & \bf{0.71} &    0.45   & \bf{0.71} \\ 
2819 & G021.878$+$00.007 & \bf{0.67} & \bf{0.72} &    0.41   & \bf{0.62} \\ 
2854 & G022.353$+$00.067 & \bf{0.65} & \bf{0.80} &    0.39   & \bf{0.87} \\ 
2860 & G022.379$+$00.447 &    0.32   & \bf{0.50} &    0.19   &    0.45   \\ 
2864 & G022.417$+$00.315 & \bf{0.57} &    0.13   & \bf{0.61} &    0.14   \\ 
2907 & G022.725$-$00.274 & \bf{0.53} &    0.27   &    0.10   &    0.15   \\ 
2971 & G023.012$-$00.410 & \bf{0.93} & \bf{0.99} & \bf{0.98} & \bf{0.94} \\ 
3016 & G023.202$-$00.000 & \bf{0.86} & \bf{0.77} & \bf{0.60} & \bf{0.80} \\ 
3018 & G023.208$-$00.378 & \bf{0.94} & \bf{1.00} & \bf{0.70} & \bf{1.00} \\ 
3026 & G023.268$+$00.078 & \bf{0.60} & \bf{0.88} &    0.32   & \bf{0.75} \\ 
3027 & G023.272$-$00.258 & \bf{0.87} & \bf{0.81} & \bf{0.81} & \bf{0.77} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
3029 & G023.274$-$00.212 & \bf{0.52} &    0.29   &    0.40   &    0.32   \\ 
3039 & G023.321$-$00.298 & \bf{0.50} &    0.44   & \bf{0.58} & \bf{0.55} \\ 
3053 & G023.368$-$00.290 & \bf{0.77} & \bf{0.83} &    0.26   & \bf{0.68} \\ 
3065 & G023.414$-$00.228 & \bf{0.89} &    0.03   & \bf{0.91} &    0.31   \\ 
3077 & G023.456$+$00.064 & \bf{0.69} & \bf{0.89} &    0.33   & \bf{0.85} \\ 
3078 & G023.456$-$00.018 &    0.24   &    0.05   &    0.06   & \bf{0.73} \\ 
3086 & G023.484$+$00.096 & \bf{0.75} & \bf{0.57} &    0.36   &    0.46   \\ 
3116 & G023.571$+$00.014 & \bf{0.81} & \bf{0.86} &    0.47   & \bf{0.73} \\ 
3141 & G023.658$-$00.142 & \bf{0.53} &    0.11   &    0.13   &    0.12   \\ 
3155 & G023.711$+$00.170 & \bf{0.73} & \bf{0.97} &    0.49   & \bf{0.93} \\ 
3183 & G023.870$-$00.124 & \bf{0.74} & \bf{0.50} & \bf{0.84} &    0.45   \\ 
3186 & G023.888$+$00.060 &    0.15   &    0.14   &    0.14   & \bf{0.65} \\ 
3189 & G023.902$+$00.064 &    0.27   & \bf{0.66} &    0.11   & \bf{0.72} \\ 
3200 & G023.955$+$00.150 & \bf{0.90} & \bf{0.96} & \bf{0.64} & \bf{0.83} \\ 
3205 & G023.992$-$00.092 &    0.35   &    0.15   & \bf{0.70} &    0.31   \\ 
3212 & G024.018$+$00.048 & \bf{0.56} &    0.32   &    0.26   &    0.30   \\ 
3307 & G024.402$-$00.190 & \bf{0.53} &    0.29   &    0.15   &    0.25   \\ 
3313 & G024.414$+$00.102 & \bf{0.57} &    0.31   & \bf{0.63} &    0.47   \\ 
3320 & G024.439$+$00.228 & \bf{0.61} &    0.13   &    0.36   &    0.05   \\ 
3322 & G024.443$-$00.228 & \bf{0.95} & \bf{0.99} & \bf{0.87} & \bf{0.95} \\ 
3326 & G024.461$+$00.196 & \bf{0.73} & \bf{0.60} &    0.19   &    0.38   \\ 
3329 & G024.472$+$00.490 & \bf{0.68} &    0.38   & \bf{0.97} & \bf{0.66} \\ 
3337 & G024.494$-$00.040 & \bf{0.83} & \bf{1.00} & \bf{0.98} & \bf{0.99} \\ 
3343 & G024.510$-$00.220 & \bf{0.84} & \bf{0.66} & \bf{0.60} & \bf{0.60} \\ 
3357 & G024.545$-$00.248 & \bf{0.53} & \bf{0.57} & \bf{0.56} &    0.42   \\ 
3409 & G024.757$+$00.091 & \bf{0.69} & \bf{0.86} &    0.25   & \bf{0.74} \\ 
3440 & G024.943$+$00.075 & \bf{0.52} & \bf{0.75} &    0.05   & \bf{0.92} \\ 
3461 & G025.155$-$00.275 & \bf{0.61} &    0.34   &    0.49   &    0.39   \\ 
3474 & G025.227$+$00.289 & \bf{0.53} & \bf{0.83} &    0.30   & \bf{0.71} \\ 
3497 & G025.353$-$00.193 & \bf{0.63} &    0.35   & \bf{0.61} &    0.47   \\ 
3502 & G025.384$-$00.181 & \bf{0.98} & \bf{1.00} & \bf{0.96} & \bf{0.94} \\ 
3507 & G025.400$-$00.141 & \bf{0.92} & \bf{1.00} & \bf{0.98} & \bf{0.95} \\ 
3511 & G025.411$+$00.103 & \bf{0.61} &    0.39   &    0.17   &    0.24   \\ 
3519 & G025.456$-$00.211 & \bf{0.54} & \bf{0.60} & \bf{0.73} & \bf{0.52} \\ 
3576 & G025.713$+$00.045 & \bf{0.70} & \bf{0.75} &    0.37   & \bf{0.72} \\ 
3582 & G025.737$+$00.213 & \bf{0.54} &    0.24   &    0.32   &    0.11   \\ 
3588 & G025.797$+$00.245 & \bf{0.57} & \bf{0.52} &    0.35   & \bf{0.51} \\ 
3591 & G025.805$-$00.041 & \bf{0.56} & \bf{0.88} &    0.32   & \bf{0.87} \\ 
3594 & G025.827$-$00.179 & \bf{0.93} & \bf{1.00} & \bf{0.92} & \bf{1.00} \\ 
3645 & G026.209$+$00.025 &    0.24   &    0.09   &    0.06   & \bf{0.58} \\ 
3679 & G026.510$+$00.281 & \bf{0.99} & \bf{1.00} & \bf{0.91} & \bf{1.00} \\ 
3685 & G026.545$-$00.293 & \bf{0.58} &    0.41   &    0.13   &    0.47   \\ 
3690 & G026.562$-$00.303 & \bf{0.80} & \bf{0.73} &    0.47   & \bf{0.85} \\ 
3766 & G027.187$-$00.083 &    0.40   & \bf{0.90} &    0.25   & \bf{0.93} \\ 
3774 & G027.283$+$00.149 & \bf{0.51} &    0.41   & \bf{0.52} & \bf{0.52} \\ 
3782 & G027.367$-$00.167 & \bf{0.94} & \bf{1.00} & \bf{0.99} & \bf{1.00} \\ 
3807 & G027.562$+$00.080 & \bf{0.95} & \bf{0.69} & \bf{0.84} & \bf{0.64} \\ 
3852 & G027.903$-$00.016 &    0.15   &    0.44   &    0.36   & \bf{0.61} \\ 
3864 & G027.977$+$00.076 & \bf{0.69} &    0.35   & \bf{0.52} &    0.46   \\ 
3899 & G028.149$+$00.148 &    0.12   &    0.08   &    0.03   & \bf{0.62} \\ 
3913 & G028.201$-$00.052 & \bf{0.84} & \bf{1.00} & \bf{0.99} & \bf{1.00} \\ 
3921 & G028.241$+$00.058 & \bf{0.64} &    0.09   &    0.30   &    0.03   \\ 
3925 & G028.285$-$00.364 & \bf{0.92} & \bf{0.97} & \bf{0.91} & \bf{0.90} \\ 
3929 & G028.305$-$00.388 & \bf{0.58} &    0.29   & \bf{0.57} &    0.42   \\ 
3936 & G028.337$+$00.116 &    0.43   & \bf{0.67} &    0.29   & \bf{0.72} \\ 
3939 & G028.344$+$00.058 & \bf{0.52} &    0.34   &    0.18   &    0.31   \\ 
3955 & G028.397$+$00.078 & \bf{0.99} & \bf{1.00} & \bf{0.97} & \bf{0.97} \\ 
3998 & G028.565$-$00.236 & \bf{0.53} & \bf{0.62} & \bf{0.66} & \bf{0.61} \\ 
4006 & G028.609$+$00.016 & \bf{0.92} & \bf{0.92} &    0.46   & \bf{0.85} \\ 
4014 & G028.651$+$00.026 & \bf{0.90} & \bf{0.96} &    0.39   & \bf{0.83} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
4048 & G028.811$+$00.169 & \bf{0.63} &    0.26   & \bf{0.61} &    0.40   \\ 
4049 & G028.817$+$00.363 &    0.34   & \bf{0.81} &    0.18   & \bf{0.87} \\ 
4055 & G028.831$-$00.255 & \bf{0.86} & \bf{1.00} & \bf{0.66} & \bf{0.99} \\ 
4061 & G028.863$+$00.065 & \bf{0.73} & \bf{0.98} & \bf{0.60} & \bf{0.94} \\ 
4063 & G028.881$-$00.025 & \bf{0.64} &    0.28   &    0.12   &    0.19   \\ 
4121 & G029.225$+$00.023 & \bf{0.54} &    0.36   &    0.10   &    0.15   \\ 
4152 & G029.397$-$00.095 & \bf{0.58} & \bf{0.56} &    0.20   & \bf{0.53} \\ 
4154 & G029.435$-$00.177 & \bf{0.60} &    0.12   &    0.12   &    0.05   \\ 
4236 & G029.855$-$00.056 & \bf{0.60} &    0.36   &    0.41   &    0.50   \\ 
4239 & G029.863$-$00.048 & \bf{0.58} & \bf{0.60} &    0.32   & \bf{0.70} \\ 
4243 & G029.888$-$00.000 &    0.24   &    0.06   & \bf{0.52} &    0.04   \\ 
4252 & G029.913$-$00.046 & \bf{0.87} & \bf{0.70} & \bf{0.90} & \bf{0.55} \\ 
4254 & G029.920$-$00.016 & \bf{0.54} &    0.34   &    0.09   &    0.19   \\ 
4258 & G029.933$-$00.064 & \bf{0.90} & \bf{0.79} & \bf{0.55} &    0.46   \\ 
4259 & G029.937$-$00.790 &    0.29   &    0.08   &    0.07   & \bf{0.53} \\ 
4261 & G029.943$+$00.072 &    0.14   &    0.06   &    0.04   & \bf{0.62} \\ 
4266 & G029.955$-$00.018 & \bf{0.97} & \bf{1.00} & \bf{0.97} & \bf{1.00} \\ 
4272 & G029.975$-$00.050 & \bf{0.93} & \bf{0.93} & \bf{0.72} & \bf{0.75} \\ 
4281 & G030.004$-$00.270 & \bf{0.85} & \bf{0.82} & \bf{0.89} & \bf{0.80} \\ 
4384 & G030.387$-$00.106 & \bf{0.84} & \bf{0.71} & \bf{0.50} & \bf{0.73} \\ 
4449 & G030.536$+$00.021 &    0.39   & \bf{0.86} &    0.32   & \bf{0.89} \\ 
4468 & G030.590$-$00.043 & \bf{0.81} & \bf{1.00} & \bf{0.91} & \bf{0.99} \\ 
4488 & G030.652$-$00.203 & \bf{0.66} & \bf{0.81} & \bf{0.74} & \bf{0.78} \\ 
4499 & G030.688$-$00.261 &    0.39   & \bf{0.60} &    0.46   & \bf{0.83} \\ 
4500 & G030.688$-$00.039 & \bf{0.87} & \bf{0.63} & \bf{0.93} & \bf{0.78} \\ 
4509 & G030.704$-$00.067 & \bf{0.91} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
4518 & G030.719$-$00.081 & \bf{0.94} & \bf{1.00} & \bf{0.91} & \bf{0.99} \\ 
4526 & G030.746$-$00.059 & \bf{0.89} & \bf{0.99} & \bf{0.96} & \bf{0.90} \\ 
4527 & G030.746$+$00.001 & \bf{0.72} &    0.09   & \bf{0.53} &    0.11   \\ 
4530 & G030.756$-$00.051 & \bf{0.90} & \bf{1.00} & \bf{0.97} & \bf{0.96} \\ 
4533 & G030.760$+$00.207 & \bf{0.78} & \bf{0.58} &    0.48   & \bf{0.56} \\ 
4537 & G030.768$-$00.039 & \bf{0.96} & \bf{0.91} &    0.09   & \bf{0.85} \\ 
4541 & G030.776$-$00.215 & \bf{0.60} &    0.50   & \bf{0.52} & \bf{0.60} \\ 
4546 & G030.788$-$00.025 & \bf{0.81} & \bf{0.94} & \bf{0.99} & \bf{0.83} \\ 
4547 & G030.788$+$00.205 & \bf{0.96} & \bf{0.99} &    0.33   & \bf{0.93} \\ 
4553 & G030.802$+$00.115 &    0.32   &    0.10   &    0.04   & \bf{0.79} \\ 
4555 & G030.808$-$00.027 & \bf{0.98} & \bf{0.97} & \bf{0.75} & \bf{0.87} \\ 
4560 & G030.820$-$00.055 & \bf{0.94} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
4566 & G030.830$+$00.135 & \bf{0.51} &    0.05   &    0.21   &    0.02   \\ 
4573 & G030.850$-$00.081 & \bf{0.74} & \bf{0.76} &    0.34   & \bf{0.56} \\ 
4582 & G030.868$+$00.115 & \bf{0.94} & \bf{1.00} &    0.50   & \bf{0.97} \\ 
4583 & G030.870$-$00.155 &    0.34   &    0.29   &    0.09   & \bf{0.88} \\ 
4586 & G030.878$+$00.059 & \bf{0.58} &    0.20   &    0.40   &    0.10   \\ 
4594 & G030.896$+$00.139 & \bf{0.56} &    0.43   &    0.30   & \bf{0.50} \\ 
4598 & G030.900$+$00.163 &    0.49   & \bf{0.55} &    0.21   & \bf{0.60} \\ 
4633 & G030.974$-$00.139 & \bf{0.67} &    0.32   &    0.43   &    0.28   \\ 
4636 & G030.980$+$00.215 &    0.24   &    0.44   &    0.23   & \bf{0.68} \\ 
4654 & G031.028$+$00.265 & \bf{0.53} &    0.06   &    0.11   &    0.04   \\ 
4662 & G031.050$+$00.357 & \bf{0.58} &    0.35   &    0.38   &    0.28   \\ 
4695 & G031.160$+$00.049 & \bf{0.55} &    0.42   &    0.32   &    0.46   \\ 
4722 & G031.246$-$00.111 & \bf{0.68} & \bf{0.98} & \bf{0.61} & \bf{0.99} \\ 
4736 & G031.282$+$00.063 & \bf{0.91} & \bf{1.00} & \bf{0.94} & \bf{1.00} \\ 
4760 & G031.398$-$00.257 & \bf{0.87} & \bf{1.00} & \bf{0.67} & \bf{0.99} \\ 
4764 & G031.414$+$00.307 & \bf{0.88} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
4911 & G032.021$+$00.063 & \bf{0.81} &    0.40   & \bf{0.58} &    0.48   \\ 
4916 & G032.044$+$00.059 & \bf{0.96} & \bf{1.00} & \bf{0.94} & \bf{0.91} \\ 
4926 & G032.119$+$00.091 &    0.31   & \bf{0.53} &    0.39   & \bf{0.71} \\ 
4933 & G032.152$+$00.135 & \bf{0.90} & \bf{0.99} & \bf{0.91} & \bf{0.97} \\ 
4975 & G032.474$+$00.205 & \bf{0.61} &    0.40   & \bf{0.53} &    0.38   \\ 
5041 & G032.744$-$00.075 & \bf{0.90} & \bf{0.99} & \bf{0.74} & \bf{0.91} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
5053 & G032.798$+$00.193 & \bf{0.93} & \bf{1.00} & \bf{0.99} & \bf{1.00} \\ 
5057 & G032.820$-$00.329 &    0.34   & \bf{0.62} &    0.30   & \bf{0.80} \\ 
5120 & G033.133$-$00.091 & \bf{0.60} & \bf{0.99} & \bf{0.85} & \bf{0.99} \\ 
5171 & G033.414$-$00.002 & \bf{0.58} &    0.24   &    0.32   &    0.19   \\ 
5229 & G033.652$-$00.025 & \bf{0.55} &    0.18   &    0.46   &    0.22   \\ 
5263 & G033.810$-$00.187 &    0.20   &    0.49   &    0.33   & \bf{0.51} \\ 
5278 & G033.914$+$00.107 & \bf{0.82} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
5306 & G034.091$+$00.015 & \bf{0.83} &    0.47   & \bf{0.72} &    0.45   \\ 
5321 & G034.191$-$00.594 & \bf{0.63} &    0.41   &    0.11   &    0.37   \\ 
5340 & G034.258$+$00.154 & \bf{0.92} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
5346 & G034.283$+$00.184 &    0.33   & \bf{0.55} &    0.05   &    0.20   \\ 
5384 & G034.454$+$00.006 &    0.49   & \bf{0.55} &    0.39   & \bf{0.90} \\ 
5385 & G034.457$+$00.248 & \bf{0.57} &    0.49   & \bf{0.52} &    0.45   \\ 
5433 & G034.712$-$00.596 & \bf{0.76} & \bf{0.56} & \bf{0.73} &    0.40   \\ 
5467 & G034.820$+$00.350 & \bf{0.92} & \bf{0.94} & \bf{0.78} & \bf{0.87} \\ 
5530 & G035.026$+$00.350 & \bf{0.92} & \bf{1.00} & \bf{0.54} & \bf{0.97} \\ 
5538 & G035.045$-$00.478 & \bf{0.58} &    0.05   &    0.25   &    0.02   \\ 
5627 & G035.466$+$00.138 & \bf{0.86} & \bf{0.98} & \bf{0.91} & \bf{0.92} \\ 
5653 & G035.576$+$00.066 & \bf{0.84} &    0.35   & \bf{0.64} &    0.35   \\ 
5654 & G035.576$-$00.032 & \bf{0.92} & \bf{1.00} & \bf{0.67} & \bf{0.99} \\ 
5657 & G035.579$+$00.006 & \bf{0.84} & \bf{0.50} & \bf{0.69} &    0.36   \\ 
5695 & G035.750$+$00.152 & \bf{0.81} & \bf{0.58} & \bf{0.67} & \bf{0.62} \\ 
5700 & G035.794$-$00.176 & \bf{0.64} & \bf{0.85} &    0.45   & \bf{0.79} \\ 
5756 & G036.405$+$00.020 &    0.36   &    0.46   &    0.27   & \bf{0.81} \\ 
5849 & G037.547$-$00.112 & \bf{0.66} & \bf{0.83} & \bf{0.54} & \bf{0.83} \\ 
5850 & G037.555$+$00.200 & \bf{0.85} & \bf{0.93} & \bf{0.50} & \bf{0.90} \\ 
5853 & G037.599$+$00.426 & \bf{0.64} &    0.31   &    0.08   &    0.21   \\ 
5864 & G037.737$-$00.112 & \bf{0.51} & \bf{0.81} &    0.49   & \bf{0.88} \\ 
5874 & G037.820$+$00.412 & \bf{0.83} & \bf{0.90} &    0.25   & \bf{0.75} \\ 
5879 & G037.875$-$00.400 & \bf{0.99} & \bf{1.00} & \bf{0.97} & \bf{0.98} \\ 
5931 & G038.694$-$00.454 &    0.21   &    0.22   &    0.19   & \bf{0.53} \\ 
5956 & G038.920$-$00.352 & \bf{0.81} & \bf{0.93} & \bf{0.81} & \bf{0.92} \\ 
5972 & G039.256$-$00.059 & \bf{0.60} &    0.12   &    0.16   &    0.06   \\ 
5980 & G039.389$-$00.143 &    0.44   &    0.41   &    0.19   & \bf{0.59} \\ 
6006 & G039.883$-$00.347 &    0.18   & \bf{0.52} &    0.33   & \bf{0.62} \\ 
6024 & G040.283$-$00.221 & \bf{0.97} & \bf{1.00} & \bf{0.74} & \bf{0.99} \\ 
6029 & G040.622$-$00.139 & \bf{0.70} & \bf{0.83} & \bf{0.56} & \bf{0.82} \\ 
6082 & G041.741$+$00.095 & \bf{0.62} &    0.23   &    0.11   &    0.17   \\ 
6117 & G043.164$-$00.031 & \bf{0.96} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6118 & G043.169$+$00.009 & \bf{0.91} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6119 & G043.177$-$00.521 & \bf{0.98} & \bf{0.99} & \bf{0.92} & \bf{0.92} \\ 
6120 & G043.237$-$00.047 & \bf{0.89} & \bf{0.99} & \bf{0.90} & \bf{0.88} \\ 
6122 & G043.307$-$00.213 & \bf{0.73} & \bf{0.97} &    0.21   & \bf{0.97} \\ 
6126 & G043.795$-$00.125 & \bf{0.98} & \bf{1.00} & \bf{0.64} & \bf{0.97} \\ 
6142 & G044.307$+$00.041 & \bf{0.81} & \bf{0.64} &    0.42   & \bf{0.53} \\ 
6162 & G045.069$+$00.133 & \bf{0.99} & \bf{1.00} & \bf{0.79} & \bf{0.99} \\ 
6165 & G045.121$+$00.133 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
6172 & G045.453$+$00.061 & \bf{0.95} & \bf{1.00} & \bf{0.92} & \bf{0.98} \\ 
6176 & G045.465$+$00.047 & \bf{0.97} & \bf{1.00} & \bf{0.58} & \bf{0.94} \\ 
6177 & G045.477$+$00.135 & \bf{0.89} & \bf{0.93} & \bf{0.90} & \bf{0.84} \\ 
6202 & G045.805$-$00.355 & \bf{0.57} &    0.25   &    0.19   &    0.26   \\ 
6254 & G048.579$+$00.056 & \bf{0.66} &    0.37   & \bf{0.65} &    0.36   \\ 
6256 & G048.603$+$00.024 & \bf{0.74} & \bf{0.92} & \bf{0.54} & \bf{0.87} \\ 
6286 & G048.895$-$00.410 & \bf{0.53} &    0.20   &    0.09   &    0.09   \\ 
6287 & G048.914$-$00.280 & \bf{0.71} &    0.04   & \bf{0.90} & \bf{0.51} \\ 
6291 & G048.989$-$00.300 & \bf{0.86} & \bf{1.00} & \bf{0.99} & \bf{0.97} \\ 
6292 & G048.997$-$00.312 & \bf{0.73} &    0.32   &    0.07   & \bf{0.92} \\ 
6299 & G049.070$-$00.350 & \bf{0.51} &    0.21   &    0.17   &    0.11   \\ 
6300 & G049.075$-$00.276 &    0.27   &    0.09   &    0.15   & \bf{0.65} \\ 
6310 & G049.170$-$00.208 & \bf{0.60} &    0.35   & \bf{0.68} &    0.43   \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
6312 & G049.192$-$00.336 & \bf{0.93} & \bf{0.88} & \bf{0.74} & \bf{0.94} \\ 
6313 & G049.210$-$00.342 & \bf{0.89} & \bf{0.97} & \bf{1.00} & \bf{0.92} \\ 
6321 & G049.264$+$00.312 & \bf{0.63} &    0.09   &    0.10   &    0.07   \\ 
6334 & G049.367$-$00.302 & \bf{0.87} & \bf{1.00} & \bf{1.00} & \bf{0.98} \\ 
6336 & G049.371$-$00.350 & \bf{0.70} &    0.25   & \bf{0.52} &    0.20   \\ 
6337 & G049.375$-$00.262 & \bf{0.87} & \bf{0.84} & \bf{0.66} & \bf{0.55} \\ 
6339 & G049.389$-$00.320 & \bf{0.92} & \bf{0.87} & \bf{0.86} & \bf{0.97} \\ 
6340 & G049.390$-$00.310 & \bf{0.88} & \bf{0.97} & \bf{0.53} & \bf{0.87} \\ 
6344 & G049.402$-$00.214 & \bf{0.67} &    0.14   &    0.34   &    0.10   \\ 
6362 & G049.489$-$00.370 & \bf{0.77} & \bf{1.00} & \bf{0.96} & \bf{1.00} \\ 
6363 & G049.489$-$00.386 & \bf{0.95} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6365 & G049.529$-$00.346 & \bf{0.63} &    0.33   &    0.37   &    0.18   \\ 
6371 & G049.561$-$00.276 & \bf{0.78} & \bf{0.59} & \bf{0.61} &    0.43   \\ 
6389 & G050.283$-$00.390 &    0.18   & \bf{0.50} &    0.19   & \bf{0.61} \\ 
6402 & G051.375$-$00.011 & \bf{0.52} &    0.25   & \bf{0.63} &    0.35   \\ 
6406 & G052.752$+$00.336 & \bf{0.62} & \bf{0.59} &    0.09   &    0.35   \\ 
6410 & G053.036$+$00.112 & \bf{0.63} & \bf{0.71} &    0.18   & \bf{0.79} \\ 
6425 & G053.259$+$00.040 &    0.43   &    0.32   &    0.11   & \bf{0.57} \\ 
6446 & G053.957$+$00.032 & \bf{0.55} &    0.38   &    0.13   &    0.33   \\ 
6448 & G054.108$-$00.049 & \bf{0.55} &    0.10   &    0.26   &    0.05   \\ 
6452 & G054.120$-$00.075 & \bf{0.51} &    0.14   &    0.08   & \bf{0.54} \\ 
6467 & G056.250$-$00.160 &    0.25   &    0.03   &    0.11   & \bf{0.56} \\ 
6486 & G059.786$+$00.067 & \bf{0.82} & \bf{1.00} & \bf{0.96} & \bf{0.98} \\ 
6495 & G060.887$-$00.129 & \bf{0.90} & \bf{1.00} & \bf{1.00} & \bf{0.93} \\ 
6497 & G061.475$+$00.090 & \bf{0.90} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6502 & G063.115$+$00.340 & \bf{0.59} & \bf{0.61} &    0.29   &    0.49   \\ 
6506 & G071.149$+$00.402 & \bf{0.75} &    0.36   &    0.13   &    0.29   \\ 
6508 & G072.954$-$00.028 & \bf{0.57} &    0.14   &    0.14   &    0.10   \\ 
6521 & G075.757$+$00.339 & \bf{0.90} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
6523 & G075.784$+$00.341 & \bf{0.95} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
6528 & G075.835$+$00.399 & \bf{0.84} & \bf{1.00} & \bf{1.00} & \bf{0.98} \\ 
6529 & G075.841$+$00.367 & \bf{0.85} & \bf{0.74} & \bf{0.69} & \bf{0.77} \\ 
6530 & G075.843$+$00.359 & \bf{0.80} & \bf{0.66} & \bf{0.61} & \bf{0.96} \\ 
6547 & G076.156$-$00.287 & \bf{0.84} & \bf{0.59} & \bf{0.72} & \bf{0.67} \\ 
6550 & G076.186$+$00.095 & \bf{0.88} & \bf{0.53} & \bf{0.78} &    0.46   \\ 
6555 & G076.358$-$00.601 & \bf{0.84} & \bf{0.69} & \bf{0.68} & \bf{0.60} \\ 
6556 & G076.382$-$00.623 & \bf{0.92} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6562 & G077.475$-$01.083 & \bf{0.57} &    0.45   &    0.05   &    0.22   \\ 
6569 & G077.820$-$01.313 & \bf{0.55} &    0.43   &    0.14   &    0.39   \\ 
6588 & G077.978$+$00.577 &    0.26   &    0.03   &    0.04   & \bf{0.61} \\ 
6599 & G078.034$+$00.617 & \bf{0.58} &    0.23   &    0.06   &    0.18   \\ 
6602 & G078.106$-$00.317 & \bf{0.68} & \bf{0.69} & \bf{0.66} & \bf{0.73} \\ 
6604 & G078.114$-$00.637 & \bf{0.89} & \bf{0.57} & \bf{0.71} &    0.42   \\ 
6631 & G078.379$+$01.017 &    0.41   & \bf{0.50} & \bf{0.54} &    0.40   \\ 
6652 & G078.888$+$00.709 & \bf{0.95} & \bf{1.00} & \bf{0.99} & \bf{0.99} \\ 
6657 & G078.978$+$00.351 & \bf{0.83} & \bf{0.95} & \bf{0.99} & \bf{0.84} \\ 
6669 & G079.132$-$00.369 & \bf{0.87} & \bf{0.95} & \bf{0.87} & \bf{0.87} \\ 
6683 & G079.289$+$01.301 & \bf{0.50} &    0.36   &    0.45   &    0.35   \\ 
6685 & G079.296$+$00.283 & \bf{0.68} &    0.48   &    0.39   & \bf{0.63} \\ 
6686 & G079.308$+$01.307 & \bf{0.82} & \bf{0.55} &    0.28   &    0.38   \\ 
6687 & G079.313$+$00.279 & \bf{0.84} & \bf{0.72} & \bf{0.52} & \bf{0.67} \\ 
6690 & G079.335$+$00.341 & \bf{0.51} &    0.35   & \bf{0.60} & \bf{0.57} \\ 
6698 & G079.483$-$00.719 & \bf{0.55} &    0.49   &    0.18   &    0.42   \\ 
6703 & G079.563$-$00.767 & \bf{0.94} & \bf{1.00} & \bf{0.54} & \bf{0.95} \\ 
6704 & G079.643$+$00.473 & \bf{0.62} & \bf{0.95} &    0.12   & \bf{0.71} \\ 
6712 & G079.879$+$01.179 & \bf{0.93} & \bf{0.92} & \bf{0.93} & \bf{0.84} \\ 
6718 & G079.981$+$00.811 &    0.45   & \bf{0.52} &    0.32   & \bf{0.50} \\ 
6721 & G079.986$+$00.839 & \bf{0.60} &    0.13   &    0.48   &    0.07   \\ 
6730 & G080.364$+$00.445 & \bf{0.87} &    0.37   & \bf{0.65} &    0.27   \\ 
6741 & G080.635$+$00.686 & \bf{0.73} & \bf{0.55} & \bf{0.64} & \bf{0.52} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
6747 & G080.829$+$00.568 & \bf{0.74} & \bf{0.69} & \bf{0.55} & \bf{0.61} \\ 
6753 & G080.863$+$00.384 & \bf{0.79} & \bf{0.96} & \bf{0.69} & \bf{0.94} \\ 
6754 & G080.864$+$00.422 & \bf{0.79} & \bf{0.98} & \bf{0.90} & \bf{0.97} \\ 
6762 & G080.941$-$00.126 & \bf{0.69} & \bf{0.61} & \bf{0.75} & \bf{0.72} \\ 
6765 & G080.954$-$00.154 & \bf{0.61} &    0.45   &    0.19   &    0.34   \\ 
6788 & G081.117$-$00.140 & \bf{0.72} &    0.28   & \bf{0.61} &    0.18   \\ 
6796 & G081.174$-$00.100 & \bf{0.93} & \bf{0.99} & \bf{0.74} & \bf{0.99} \\ 
6808 & G081.260$+$00.984 &    0.33   &    0.06   &    0.04   & \bf{0.75} \\ 
6815 & G081.302$+$01.052 & \bf{0.96} & \bf{1.00} & \bf{0.98} & \bf{0.99} \\ 
6820 & G081.344$+$00.760 & \bf{0.84} & \bf{1.00} & \bf{0.91} & \bf{0.95} \\ 
6839 & G081.451$+$00.470 & \bf{0.57} &    0.10   &    0.33   &    0.06   \\ 
6840 & G081.457$+$00.018 & \bf{0.61} &    0.29   &    0.32   & \bf{0.57} \\ 
6844 & G081.477$+$00.022 & \bf{0.71} &    0.09   & \bf{0.77} &    0.33   \\ 
6859 & G081.542$+$00.986 &    0.33   & \bf{0.70} &    0.17   & \bf{0.71} \\ 
6863 & G081.549$+$00.096 & \bf{0.64} & \bf{0.68} &    0.48   & \bf{0.60} \\ 
6872 & G081.582$+$00.104 & \bf{0.68} & \bf{0.80} &    0.35   & \bf{0.71} \\ 
6901 & G081.680$+$00.540 & \bf{0.93} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6909 & G081.721$+$00.572 & \bf{0.97} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
6920 & G081.753$+$00.593 & \bf{0.86} & \bf{1.00} & \bf{1.00} & \bf{0.98} \\ 
6926 & G081.765$+$00.641 &    0.23   & \bf{0.55} &    0.08   &    0.20   \\ 
6934 & G081.783$+$00.621 & \bf{0.68} &    0.37   &    0.12   & \bf{0.85} \\ 
6941 & G081.831$+$00.853 &    0.32   & \bf{0.53} &    0.15   & \bf{0.66} \\ 
6947 & G081.844$+$00.881 & \bf{0.83} &    0.30   & \bf{0.63} &    0.19   \\ 
6955 & G081.875$+$00.783 & \bf{0.84} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7069 & G084.548$+$00.104 &    0.36   & \bf{0.67} &    0.20   & \bf{0.68} \\ 
7097 & G084.774$-$01.184 & \bf{0.55} &    0.28   &    0.09   &    0.17   \\ 
7098 & G084.784$-$01.104 &    0.37   &    0.14   &    0.03   & \bf{0.80} \\ 
7099 & G084.805$-$01.112 & \bf{0.84} & \bf{0.73} &    0.19   & \bf{0.51} \\ 
7101 & G084.829$-$01.092 & \bf{0.73} &    0.06   &    0.45   &    0.29   \\ 
7104 & G084.844$-$01.084 & \bf{0.66} &    0.22   &    0.26   &    0.42   \\ 
7111 & G084.951$-$00.692 &    0.37   & \bf{0.55} &    0.17   & \bf{0.80} \\ 
7121 & G085.042$-$00.144 & \bf{0.72} &    0.21   & \bf{0.78} &    0.28   \\ 
7126 & G085.073$-$00.140 &    0.18   &    0.14   & \bf{0.59} &    0.22   \\ 
7140 & G085.412$+$00.002 & \bf{0.53} & \bf{0.78} &    0.41   & \bf{0.70} \\ 
7146 & G089.635$+$00.171 & \bf{0.50} &    0.08   &    0.14   &    0.06   \\ 
7149 & G098.978$+$03.960 & \bf{0.61} &    0.35   &    0.17   &    0.20   \\ 
7150 & G099.115$+$03.926 & \bf{0.62} & \bf{0.53} &    0.22   & \bf{0.52} \\ 
7151 & G099.981$+$04.168 & \bf{0.98} & \bf{1.00} & \bf{0.97} & \bf{0.93} \\ 
7170 & G110.113$+$00.050 &    0.48   &    0.20   & \bf{0.68} &    0.43   \\ 
7213 & G111.284$-$00.664 & \bf{0.82} &    0.14   & \bf{0.81} &    0.25   \\ 
7232 & G111.447$+$00.798 &    0.49   &    0.05   & \bf{0.54} &    0.03   \\ 
7235 & G111.484$+$00.746 & \bf{0.62} &    0.18   & \bf{0.80} &    0.33   \\ 
7243 & G111.522$+$00.800 & \bf{0.91} & \bf{0.81} &    0.40   & \bf{0.57} \\ 
7244 & G111.528$+$00.818 & \bf{0.79} & \bf{0.57} & \bf{0.51} & \bf{0.56} \\ 
7247 & G111.537$+$00.756 & \bf{0.95} & \bf{1.00} & \bf{0.99} & \bf{1.00} \\ 
7248 & G111.545$+$00.776 & \bf{0.95} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7252 & G111.573$+$00.750 & \bf{0.68} & \bf{0.96} & \bf{0.84} & \bf{0.98} \\ 
7257 & G111.597$+$00.806 & \bf{0.57} &    0.08   & \bf{0.66} &    0.08   \\ 
7260 & G111.615$+$00.374 & \bf{0.84} & \bf{0.98} & \bf{0.94} & \bf{0.96} \\ 
7305 & G111.787$+$00.586 & \bf{0.52} &    0.12   &    0.31   &    0.15   \\ 
7322 & G111.882$+$00.992 & \bf{0.84} & \bf{0.56} & \bf{0.73} & \bf{0.56} \\ 
7331 & G111.945$+$00.808 & \bf{0.53} &    0.18   &    0.38   &    0.06   \\ 
7351 & G133.694$+$01.215 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7352 & G133.715$+$01.217 & \bf{0.93} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7361 & G133.736$+$01.271 & \bf{0.64} &    0.25   &    0.35   &    0.13   \\ 
7364 & G133.748$+$01.197 & \bf{0.98} & \bf{1.00} & \bf{0.72} & \bf{0.92} \\ 
7367 & G133.784$+$01.421 & \bf{0.70} &    0.05   &    0.49   &    0.03   \\ 
7374 & G133.890$+$01.137 &    0.26   &    0.46   &    0.10   & \bf{0.82} \\ 
7380 & G133.949$+$01.063 & \bf{0.87} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7392 & G134.203$+$00.753 & \bf{0.79} &    0.17   & \bf{0.53} &    0.36   \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
7394 & G134.211$+$00.729 & \bf{0.67} &    0.04   &    0.16   &    0.26   \\ 
7396 & G134.218$+$00.787 & \bf{0.73} &    0.26   &    0.30   &    0.33   \\ 
7456 & G138.295$+$01.556 & \bf{0.91} & \bf{0.96} & \bf{0.82} & \bf{0.85} \\ 
7459 & G138.503$+$01.646 & \bf{0.53} & \bf{0.62} &    0.38   & \bf{0.60} \\ 
7460 & G188.792$+$01.027 & \bf{0.75} & \bf{0.56} & \bf{0.79} & \bf{0.52} \\ 
7461 & G188.948$+$00.883 & \bf{0.81} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
7465 & G189.030$+$00.781 & \bf{0.96} & \bf{1.00} & \bf{0.99} & \bf{0.94} \\ 
7466 & G189.032$+$00.793 & \bf{0.91} &    0.47   & \bf{0.72} & \bf{0.66} \\ 
7474 & G189.776$+$00.343 & \bf{0.91} & \bf{1.00} & \bf{0.85} & \bf{0.98} \\ 
7481 & G189.804$+$00.355 & \bf{0.82} & \bf{0.71} &    0.37   & \bf{0.58} \\ 
7482 & G189.810$+$00.369 & \bf{0.55} &    0.17   &    0.19   &    0.26   \\ 
7483 & G189.831$+$00.343 & \bf{0.60} &    0.18   &    0.36   &    0.16   \\ 
7486 & G189.864$+$00.499 & \bf{0.60} &    0.24   &    0.37   &    0.20   \\ 
7492 & G189.951$+$00.331 & \bf{0.61} &    0.14   &    0.25   &    0.09   \\ 
7501 & G192.581$-$00.043 & \bf{0.98} & \bf{1.00} & \bf{0.99} & \bf{0.98} \\ 
7502 & G192.596$-$00.051 & \bf{0.78} & \bf{1.00} & \bf{0.93} & \bf{0.98} \\ 
7531 & G349.836$-$00.528 & \bf{0.79} & \bf{0.63} & \bf{0.68} & \bf{0.51} \\ 
7536 & G349.978$-$00.560 &    0.38   &    0.05   &    0.09   & \bf{0.52} \\ 
7538 & G349.988$-$00.558 &    0.22   & \bf{0.64} &    0.08   &    0.31   \\ 
7540 & G350.016$+$00.432 & \bf{0.78} & \bf{1.00} &    0.24   & \bf{0.96} \\ 
7545 & G350.110$+$00.090 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{0.97} \\ 
7546 & G350.120$+$00.060 & \bf{0.90} & \bf{0.99} & \bf{0.69} & \bf{0.84} \\ 
7549 & G350.177$+$00.014 & \bf{0.59} & \bf{0.58} & \bf{0.66} & \bf{0.56} \\ 
7558 & G350.298$+$00.122 & \bf{0.72} &    0.35   &    0.15   &    0.26   \\ 
7559 & G350.329$+$00.100 & \bf{0.88} & \bf{0.99} &    0.47   & \bf{0.85} \\ 
7560 & G350.341$+$00.138 & \bf{0.59} &    0.42   &    0.14   &    0.27   \\ 
7571 & G350.521$-$00.350 &    0.39   & \bf{0.55} &    0.37   & \bf{0.51} \\ 
7577 & G350.689$-$00.492 & \bf{0.94} & \bf{0.96} & \bf{0.77} & \bf{0.81} \\ 
7591 & G350.783$-$00.028 & \bf{0.68} & \bf{0.96} &    0.45   & \bf{0.87} \\ 
7603 & G350.975$+$00.546 &    0.32   &    0.35   &    0.12   & \bf{0.71} \\ 
7604 & G350.978$-$00.540 & \bf{0.68} &    0.31   &    0.10   &    0.30   \\ 
7605 & G351.040$-$00.338 & \bf{0.96} & \bf{1.00} & \bf{0.95} & \bf{0.97} \\ 
7621 & G351.465$-$00.458 & \bf{0.72} &    0.30   & \bf{0.83} &    0.19   \\ 
7628 & G351.555$+$00.206 & \bf{0.92} & \bf{1.00} & \bf{0.99} & \bf{0.99} \\ 
7632 & G351.581$-$00.352 & \bf{1.00} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7635 & G351.614$+$00.164 & \bf{0.95} & \bf{1.00} & \bf{0.98} & \bf{0.89} \\ 
7645 & G351.775$-$00.538 & \bf{0.98} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7646 & G351.785$-$00.514 & \bf{0.98} & \bf{1.00} & \bf{0.85} & \bf{0.88} \\ 
7650 & G351.799$-$00.488 & \bf{0.72} & \bf{0.77} &    0.24   & \bf{0.65} \\ 
7651 & G351.802$-$00.448 & \bf{0.96} & \bf{0.97} & \bf{0.85} & \bf{0.87} \\ 
7674 & G352.098$+$00.162 & \bf{0.70} & \bf{0.85} &    0.26   & \bf{0.78} \\ 
7677 & G352.112$+$00.178 &    0.34   &    0.49   &    0.16   & \bf{0.52} \\ 
7697 & G352.317$-$00.444 & \bf{0.97} & \bf{1.00} & \bf{0.95} & \bf{0.92} \\ 
7711 & G352.519$-$00.154 & \bf{0.73} & \bf{0.95} &    0.34   & \bf{0.83} \\ 
7714 & G352.584$-$00.184 & \bf{0.64} & \bf{0.69} &    0.32   & \bf{0.60} \\ 
7716 & G352.608$-$00.192 & \bf{0.59} &    0.19   &    0.17   &    0.13   \\ 
7721 & G352.684$-$00.118 & \bf{0.56} & \bf{0.66} &    0.14   &    0.39   \\ 
7725 & G352.858$-$00.202 & \bf{0.98} & \bf{1.00} & \bf{0.97} & \bf{0.95} \\ 
7728 & G352.876$-$00.516 & \bf{0.57} &    0.34   &    0.05   &    0.18   \\ 
7733 & G353.019$+$00.504 & \bf{0.56} & \bf{0.50} &    0.25   & \bf{0.53} \\ 
7741 & G353.067$+$00.508 & \bf{0.74} & \bf{0.76} &    0.19   & \bf{0.52} \\ 
7745 & G353.069$+$00.452 & \bf{0.84} & \bf{0.76} &    0.17   & \bf{0.73} \\ 
7747 & G353.079$+$00.422 & \bf{0.66} &    0.45   &    0.07   & \bf{0.53} \\ 
7748 & G353.091$+$00.446 & \bf{0.52} &    0.32   &    0.15   &    0.09   \\ 
7749 & G353.117$+$00.366 & \bf{0.67} &    0.40   & \bf{0.71} &    0.42   \\ 
7751 & G353.216$-$00.246 & \bf{0.53} & \bf{0.85} &    0.18   & \bf{0.81} \\ 
7758 & G353.316$-$00.256 & \bf{0.64} &    0.13   & \bf{0.61} &    0.25   \\ 
7759 & G353.334$-$00.294 & \bf{0.53} &    0.16   &    0.10   &    0.31   \\ 
7760 & G353.343$-$00.288 & \bf{0.58} &    0.49   &    0.26   & \bf{0.65} \\ 
7761 & G353.343$-$00.290 & \bf{0.70} &    0.31   &    0.32   &    0.43   \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
7763 & G353.362$-$00.088 & \bf{0.50} &    0.22   &    0.19   &    0.38   \\ 
7764 & G353.365$-$00.166 & \bf{0.81} & \bf{0.99} &    0.46   & \bf{0.87} \\ 
7765 & G353.367$-$00.336 & \bf{0.72} &    0.26   &    0.34   & \bf{0.56} \\ 
7767 & G353.384$-$00.336 & \bf{0.66} & \bf{0.63} &    0.47   & \bf{0.75} \\ 
7770 & G353.400$-$00.070 & \bf{0.89} & \bf{1.00} &    0.45   & \bf{0.89} \\ 
7771 & G353.412$-$00.360 & \bf{0.91} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
7772 & G353.432$-$00.088 & \bf{0.74} & \bf{0.86} &    0.14   & \bf{0.68} \\ 
7779 & G353.548$-$00.016 & \bf{0.74} &    0.44   &    0.46   &    0.40   \\ 
7791 & G353.834$+$00.268 & \bf{0.63} & \bf{0.60} &    0.18   & \bf{0.56} \\ 
7794 & G353.978$+$00.260 & \bf{0.54} &    0.20   &    0.21   &    0.06   \\ 
7806 & G354.208$-$00.036 &    0.35   & \bf{0.75} &    0.22   & \bf{0.74} \\ 
7811 & G354.343$+$00.474 & \bf{0.53} &    0.12   &    0.24   &    0.05   \\ 
7820 & G354.422$+$00.032 & \bf{0.71} &    0.23   &    0.22   &    0.22   \\ 
7832 & G354.600$+$00.474 & \bf{0.92} & \bf{0.95} &    0.09   & \bf{0.80} \\ 
7834 & G354.617$+$00.472 & \bf{1.00} & \bf{1.00} & \bf{0.63} & \bf{0.99} \\ 
7836 & G354.662$+$00.484 & \bf{0.72} & \bf{0.97} & \bf{0.66} & \bf{0.91} \\ 
7837 & G354.672$+$00.242 & \bf{0.61} &    0.47   &    0.06   &    0.19   \\ 
7839 & G354.711$+$00.292 & \bf{0.85} & \bf{0.99} &    0.20   & \bf{0.84} \\ 
7840 & G354.725$+$00.302 & \bf{0.94} & \bf{1.00} & \bf{0.56} & \bf{0.96} \\ 
7843 & G354.769$+$00.326 & \bf{0.57} &    0.44   &    0.19   & \bf{0.74} \\ 
7849 & G354.826$+$00.352 &    0.47   &    0.23   &    0.07   & \bf{0.78} \\ 
7855 & G354.946$-$00.540 & \bf{0.68} & \bf{0.84} &    0.47   & \bf{0.65} \\ 
7859 & G355.129$-$00.300 & \bf{0.61} &    0.31   &    0.08   &    0.33   \\ 
7860 & G355.186$-$00.418 & \bf{0.99} & \bf{1.00} & \bf{0.85} & \bf{0.99} \\ 
7874 & G355.268$-$00.270 & \bf{0.89} & \bf{0.95} & \bf{0.51} & \bf{0.88} \\ 
7877 & G355.346$+$00.148 & \bf{0.90} & \bf{1.00} &    0.31   & \bf{0.97} \\ 
7881 & G355.413$+$00.102 & \bf{0.56} & \bf{0.87} &    0.10   & \bf{0.79} \\ 
7897 & G355.742$+$00.132 & \bf{0.61} &    0.49   &    0.23   & \bf{0.51} \\ 
7901 & G355.828$-$00.500 &    0.22   &    0.29   & \bf{0.60} &    0.35   \\ 
7906 & G356.007$-$00.424 & \bf{0.73} &    0.26   &    0.15   &    0.18   \\ 
7909 & G356.304$-$00.206 &    0.21   &    0.48   &    0.16   & \bf{0.58} \\ 
7917 & G356.430$+$00.104 & \bf{0.52} &    0.31   &    0.14   &    0.21   \\ 
7920 & G356.482$+$00.190 & \bf{0.55} & \bf{0.58} &    0.12   & \bf{0.63} \\ 
7931 & G356.662$-$00.264 & \bf{0.84} & \bf{0.97} & \bf{0.69} & \bf{0.84} \\ 
7950 & G357.557$-$00.322 & \bf{0.98} & \bf{1.00} & \bf{0.75} & \bf{0.98} \\ 
7961 & G357.968$-$00.164 & \bf{0.98} & \bf{1.00} & \bf{0.86} & \bf{0.99} \\ 
7963 & G357.997$-$00.154 &    0.46   & \bf{0.53} & \bf{0.55} &    0.49   \\ 
7976 & G358.389$-$00.484 & \bf{0.98} & \bf{1.00} & \bf{0.91} & \bf{0.91} \\ 
7980 & G358.461$-$00.392 & \bf{0.97} & \bf{1.00} & \bf{0.82} & \bf{0.98} \\ 
7983 & G358.513$-$00.374 & \bf{0.57} &    0.47   & \bf{0.73} & \bf{0.51} \\ 
8019 & G358.725$-$00.130 & \bf{0.50} &    0.29   &    0.36   &    0.22   \\ 
8131 & G359.141$+$00.028 &    0.43   & \bf{0.70} &    0.32   & \bf{0.79} \\ 
8193 & G359.372$+$00.275 & \bf{0.56} &    0.19   &    0.18   &    0.18   \\ 
8198 & G359.384$-$00.021 &    0.19   &    0.15   &    0.06   & \bf{0.87} \\ 
8203 & G359.418$+$00.089 &    0.40   &    0.18   & \bf{0.53} &    0.10   \\ 
8207 & G359.424$-$00.171 &    0.48   &    0.11   & \bf{0.59} &    0.10   \\ 
8212 & G359.444$-$00.105 & \bf{0.70} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
8217 & G359.470$-$00.037 & \bf{0.65} &    0.28   &    0.32   & \bf{0.52} \\ 
8220 & G359.475$+$00.009 &    0.32   &    0.20   &    0.32   & \bf{0.82} \\ 
8222 & G359.480$-$00.151 & \bf{0.81} &    0.35   &    0.16   &    0.20   \\ 
8226 & G359.490$-$00.035 & \bf{0.71} &    0.14   &    0.36   &    0.09   \\ 
8230 & G359.500$-$00.141 & \bf{0.60} &    0.00   &    0.05   &    0.01   \\ 
8243 & G359.557$-$00.095 & \bf{0.71} &    0.01   &    0.23   &    0.09   \\ 
8245 & G359.566$-$00.161 & \bf{0.57} &    0.11   &    0.23   &    0.05   \\ 
8247 & G359.576$+$00.001 & \bf{0.55} &    0.07   &    0.32   &    0.03   \\ 
8248 & G359.576$-$00.209 & \bf{0.55} &    0.09   &    0.17   &    0.02   \\ 
8252 & G359.602$-$00.221 & \bf{0.95} & \bf{0.80} &    0.37   & \bf{0.70} \\ 
8258 & G359.617$-$00.243 & \bf{0.89} & \bf{1.00} & \bf{1.00} & \bf{0.99} \\ 
8261 & G359.636$-$00.131 & \bf{0.65} &    0.30   & \bf{0.66} &    0.30   \\ 
8263 & G359.639$+$00.017 &    0.40   &    0.17   &    0.06   & \bf{0.57} \\ \hline
\end{tabular}
\end{table*}

\begin{table*}
%\contcaption{}
\small
\begin{tabular}{clcccc} \hline
 \multicolumn{1}{c}{\bf Bolocam} & \multicolumn{1}{c}{\bf BGPS} & \multicolumn{1}{c}{\bf Random} & \multicolumn{1}{c}{\bf Logistic} & & \multicolumn{1}{c}{\bf Normalised} \\
 \multicolumn{1}{c}{\bf Catalogue \#} & \multicolumn{1}{c}{\bf name} & \multicolumn{1}{c}{\bf Forests} & \multicolumn{1}{c}{\bf Regression} & \multicolumn{1}{c}{\bf LDA} & \multicolumn{1}{c}{\bf LDA} \\ \hline \hline
8288 & G359.713$+$00.045 & \bf{0.53} &    0.20   &    0.42   &    0.11   \\ 
8289 & G359.716$-$00.375 & \bf{0.82} & \bf{0.74} & \bf{0.54} & \bf{0.74} \\ 
8299 & G359.752$+$00.037 & \bf{0.51} &    0.07   &    0.36   &    0.03   \\ 
8319 & G359.822$+$00.029 &    0.49   &    0.05   & \bf{0.51} &    0.12   \\ 
8329 & G359.864$+$00.019 & \bf{0.53} &    0.14   &    0.35   &    0.22   \\ 
8332 & G359.867$-$00.085 & \bf{0.89} &    0.16   &    0.25   & \bf{0.95} \\ 
8335 & G359.891$-$00.071 & \bf{0.80} & \bf{0.98} & \bf{1.00} & \bf{0.94} \\ 
8337 & G359.900$+$00.015 & \bf{0.70} &    0.15   &    0.23   &    0.11   \\ 
8338 & G359.906$+$00.041 & \bf{0.73} &    0.43   &    0.15   &    0.45   \\ 
8342 & G359.912$-$00.305 &    0.10   &    0.32   &    0.49   & \bf{0.56} \\ 
8345 & G359.920$+$00.025 & \bf{0.75} &    0.32   &    0.13   &    0.16   \\ 
8353 & G359.944$+$00.171 & \bf{0.87} & \bf{0.82} &    0.49   & \bf{0.77} \\ 
8354 & G359.946$+$00.153 & \bf{0.94} & \bf{1.00} &    0.39   & \bf{0.95} \\ 
8355 & G359.946$-$00.047 & \bf{0.91} & \bf{1.00} & \bf{1.00} & \bf{1.00} \\ 
8356 & G359.947$+$00.023 & \bf{0.78} &    0.14   &    0.45   &    0.08   \\ 
8361 & G359.971$-$00.459 & \bf{0.59} & \bf{0.99} & \bf{0.83} & \bf{0.97} \\ 
8366 & G359.978$-$00.071 & \bf{0.85} &    0.00   & \bf{1.00} & \bf{0.84} \\ 
8367 & G359.985$+$00.023 & \bf{0.65} &    0.11   &    0.43   &    0.10   \\ 
8370 & G359.994$+$00.107 & \bf{0.60} &    0.11   &    0.26   &    0.04   \\ \hline
\end{tabular}
